Type-driven semantic interpretation and feature dependencies in R-LFG

Once one has enriched LFG's formal machinery with the linear logic mechanisms needed for semantic interpretation as proposed by Dalrymple et. al., it is natural to ask whether these make any existing components of LFG redundant. As Dalrymple and her colleagues note, LFG's f-structure completeness and coherence constraints fall out as a by-product of the linear logic machinery they propose for semantic interpretation, thus making those f-structure mechanisms redundant. Given that linear logic machinery or something like it is independently needed for semantic interpretation, it seems reasonable to explore the extent to which it is capable of handling feature structure constraints as well. R-LFG represents the extreme position that all linguistically required feature structure dependencies can be captured by the resource-accounting machinery of a linear or similiar logic independently needed for semantic interpretation, making LFG's unification machinery redundant. The goal is to show that LFG linguistic analyses can be expressed as clearly and perspicuously using the smaller set of mechanisms of R-LFG as they can using the much larger set of unification-based mechanisms in LFG: if this is the case then we will have shown that positing these extra f-structure mechanisms is not linguistically warranted.

==> ice-qsimple.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5242,1389)(0,-10)
\path(3518,537)(3368,537)(3368,87)(3518,87)
\path(4343,537)(4493,537)(4493,87)(4343,87)
\path(293,762)(293,237)
\path(1193,462)(1193,237)
\path(2093,462)(2093,312)
\path(1193,687)(1643,837)(2093,687)
\path(293,987)(968,1137)(1643,987)
\path(2918,1362)(2768,1362)(2768,12)(2918,12)
\path(4793,1362)(4943,1362)(4943,12)(4793,12)
\path(3518,1287)(3368,1287)(3368,837)(3518,837)
\path(4643,1287)(4793,1287)(4793,837)(4643,837)
\put(293,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\drengina}}}}}
\put(1193,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\vantar}}}}}
\put(2093,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\mat}}}}}
\put(1193,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}V}}}}}
\put(2093,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1643,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(293,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(968,1137){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(2843,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\SUBJ$}}}}}
\put(3443,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\opt{\NOM},\ACC$}}}}}
\put(3443,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ACC\limp\NP$}}}}}
\put(3443,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ACC$}}}}}
\put(3443,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ACC\limp\NP$}}}}}
\put(2843,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\OBJ$}}}}}
\put(2843,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\OBJ\;\NP\limp\SUBJ\;\NP\limp\S$}}}}}
\end{picture}
}


==> ice-simple.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5319,1389)(0,-10)
\path(3595,1287)(3445,1287)(3445,837)(3595,837)
\path(4420,1287)(4570,1287)(4570,837)(4420,837)
\path(3595,537)(3445,537)(3445,87)(3595,87)
\path(4420,537)(4570,537)(4570,87)(4420,87)
\path(370,762)(370,237)
\path(1270,462)(1270,237)
\path(2170,462)(2170,312)
\path(1270,687)(1720,837)(2170,687)
\path(370,987)(1045,1137)(1720,987)
\path(2995,1362)(2845,1362)(2845,12)(2995,12)
\path(4870,1362)(5020,1362)(5020,12)(4870,12)
\put(370,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\drengurinn}}}}}
\put(1270,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\kyssti}}}}}
\put(2170,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\stulkuna}}}}}
\put(1270,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}V}}}}}
\put(2170,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1720,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(370,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1045,1137){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(2920,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\SUBJ$}}}}}
\put(3520,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\opt{\NOM}$}}}}}
\put(3520,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\NOM\limp\NP$}}}}}
\put(3520,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ACC$}}}}}
\put(3520,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ACC\limp\NP$}}}}}
\put(2920,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\OBJ$}}}}}
\put(2920,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\OBJ\;\NP\limp\SUBJ\;\NP\limp\S$}}}}}
\end{picture}
}


==> lfg1a.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6085,3639)(0,-10)
\path(3312,2412)(3312,2112)
\path(2412,2112)(4212,2112)(4212,1812)
	(2412,1812)(2412,2112)
\put(3237,2187){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}defines}}}}}
\put(3312,1887){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}minimal f-structures}}}}}
\path(3762,312)(5862,312)(5862,12)
	(3762,12)(3762,312)
\path(4812,612)(4812,312)
\path(3762,912)(5862,912)(5862,612)
	(3762,612)(3762,912)
\put(4812,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}semantic interpretation}}}}}
\put(4812,687){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}glue language formula}}}}}
\put(4962,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}semantic mapping}}}}}
\put(4962,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}linear logic proof}}}}}
\path(2262,3012)(2262,2862)(1212,2862)(1212,2712)
\path(2262,2862)(3312,2862)(3312,2712)
\path(2712,2712)(3912,2712)(3912,2412)
	(2712,2412)(2712,2712)
\dashline{60.000}(1812,2562)(2712,2562)
\path(1212,3162)(1212,3012)(3237,3012)(3237,3162)
\path(312,2112)(2112,2112)(2112,1812)
	(312,1812)(312,2112)
\path(1212,2412)(1212,2112)
\path(612,2712)(1812,2712)(1812,2412)
	(612,2412)(612,2712)
\path(2787,3462)(3837,3462)(3837,3162)
	(2787,3162)(2787,3462)
\path(462,3462)(1962,3462)(1962,3162)
	(462,3162)(462,3462)
\path(3312,1812)(3312,1512)
\path(2412,1512)(4212,1512)(4212,1212)
	(2412,1212)(2412,1512)
\path(3312,1212)(3312,1062)(4812,1062)
\path(3387,3162)(3387,3012)(4812,3012)(4812,912)
\put(3312,2487){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}f-description}}}}}
\put(1212,1887){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}phonological form}}}}}
\put(1137,2187){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}yields}}}}}
\put(1212,2487){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}c-structure}}}}}
\put(3312,3237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Lexicon}}}}}
\put(1212,3237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Syntactic Rules}}}}}
\put(1062,2862){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}generates}}}}}
\put(3237,1587){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}constraint filter}}}}}
\put(3312,1287){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}minimal f-structures}}}}}
\dottedline{45}(12,3612)(4512,3612)(4512,1137)
	(12,1137)(12,3612)
\end{picture}
}


==> lfg2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4374,2364)(0,-10)
\path(1062,2037)(1062,1887)(2862,1887)(2862,2037)
\path(312,2337)(1812,2337)(1812,2037)
	(312,2037)(312,2337)
\path(1962,1887)(1962,1737)
\path(1362,1737)(2562,1737)(2562,1437)
	(1362,1437)(1362,1737)
\path(12,1137)(1662,1137)(1662,837)
	(12,837)(12,1137)
\path(2562,1137)(3762,1137)(3762,837)
	(2562,837)(2562,1137)
\path(1962,1437)(1962,1287)
\path(3162,837)(3162,537)
\path(2412,2337)(3462,2337)(3462,2037)
	(2412,2037)(2412,2337)
\path(3012,2037)(3012,1887)(3237,1887)(3237,1137)
\path(762,1137)(762,1287)(3087,1287)(3087,1137)
\path(1962,537)(4362,537)(4362,12)
	(1962,12)(1962,537)
\put(1062,2112){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Syntactic Rules}}}}}
\put(1962,1512){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}c-structure}}}}}
\put(837,912){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}phonological form}}}}}
\put(3162,912){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}f-term}}}}}
\put(3162,312){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}type well-formedness proof}}}}}
\put(3312,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}proof}}}}}
\put(912,1812){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}generates}}}}}
\put(2937,2112){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Lexicon}}}}}
\put(687,1287){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}labelling}}}}}
\put(3162,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}= semantic interpretation}}}}}
\end{picture}
}

